Automated Discovery of Tactic Libraries for Interactive Theorem Proving

Enabling more concise and modular proofs is essential for advancing formal reasoning using interactive theorem provers (ITPs). Since many ITPs, such as Rocq and Lean, use tactic-style proofs, learning higher-level custom tactics is crucial for proof modularity and automation. This paper presents a novel approach to tactic discovery, which leverages Tactic Dependence Graphs (TDGs) to identify reusable proof strategies across multiple proofs. TDGs capture logical dependencies between tactic applications while abstracting away irrelevant syntactic details, allowing for both the discovery of new tactics and the refactoring of existing proofs into more modular forms. We have implemented this technique in a tool called TacMiner and compare it against an anti-unification-based approach Peano to tactic discovery. Our evaluation demonstrates that TacMiner can learn 3x as many tactics as Peano and reduces the size of proofs by 26% across all benchmarks. Furthermore, our evaluation demonstrates the benefits of learning custom tactics for proof automation, allowing a state-of-the-art proof automation tool to achieve a relative increase of 172% in terms of success rate.

==> figures/8-2.tex <==
\definecolor{peachcrayola}{RGB}{247,197,159}
\definecolor{beige}{RGB}{239, 239, 208}
\definecolor{darkbluegray}{RGB}{102,106,134}
\definecolor{shadowblue}{RGB}{120,138,163}
\definecolor{opal}{RGB}{146,182,177}
\definecolor{laurelgreen}{RGB}{178,201,171}
\definecolor{dutchwhite}{RGB}{232,221,181}
\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    height=4cm,
    ybar=0pt,  % Reset bar positioning
    bar width=0.2cm,  % Thinner bars to match reference
    ylabel={\footnotesize Compression Rate per Topic},
    ymin=1,
    ymax=1.7,
    xtick=data,
    xticklabels={IndPred, SearchTree, Reflection, Hoare,Separation,Seplog,CSL,RegAlloc,LiveRange,AbsDomain,RTLSpec, NMake, QMake, ZMake},
    y tick label style={font=\footnotesize},
    x tick label style={rotate=40,align=center,text width=0.7cm, font=\footnotesize},
    legend style={
        at={(0.9,0.9)},
        anchor=east,
        legend columns=2,
        /tikz/every even column/.append style={column sep=0.2cm, font=\footnotesize}
    },
    legend image code/.code={
    \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    symbolic x coords={IndPred, SearchTree, Reflection, Hoare,Separation,Seplog,CSL,RegAlloc,LiveRange,AbsDomain,RTLSpec, NMake, QMake, ZMake},
    % xticklabel style={font=\textsc},
    % nodes near coords,
    nodes near coords align={vertical},
    % axis lines=left,
    ymajorgrids=false,
    axis x line*=bottom,
    axis y line=left,
    nodes near coords style={font=\tiny},
    enlarge x limits=0.1
    % legend cell align={left}
]

% Baseline bars (blue)
\addplot[   
    bar shift=-0.1cm,  % Shift bars to the left
    black,
    fill=dutchwhite,
    postaction= {
        pattern=north east lines,  % Changed to crosshatch pattern
    }
] coordinates {
    (IndPred,1.08)
    (SearchTree,1.04)
    (Reflection,1.06)
    (Hoare,1.14)
    (Separation,1.08)
    (Seplog,1.16)
    (CSL,1.18)
    (RegAlloc,1.05)
    (LiveRange,1.08)
    (AbsDomain,1.19)
    (RTLSpec,1.11)
    (NMake,1.09)
    (QMake,1.15)
    (ZMake,1.03)
};

% Toolname bars (red)
\addplot[
    bar shift=0.1cm,  % Shift bars to the right
    black,
    fill=opal,
    postaction = {
        pattern=north west lines,
    }
    % pattern color=darkbluegray
] coordinates {
    (IndPred,1.13)
    (SearchTree,1.28)
    (Reflection,1.18)
    (Hoare,1.6)
    (Separation,1.17)
    (Seplog,1.52)
    (CSL,1.52)
    (RegAlloc,1.47)
    (LiveRange,1.28)
    (AbsDomain,1.46)
    (RTLSpec,1.42)
    (NMake,1.24)
    (QMake,1.29)
    (ZMake,1.17)
};

% Average lines
\draw[dotted, black, thick] (axis description cs:0,0.5) -- (axis description cs:0.97,0.5) node[above] {\footnotesize {\sc TacMiner} \qquad \qquad \qquad};
\draw[dashed, darkbluegray] (axis description cs:0,0.129)  node[above] {\footnotesize \quad \qquad {\sc Peano}} -- (axis description cs:0.97,0.129);
\legend{\peano,\toolname}

\end{axis}
\end{tikzpicture}

==> figures/8-3.tex <==
\definecolor{opal}{RGB}{146,182,177}
\definecolor{darkbluegray}{RGB}{102,106,134}
\begin{tikzpicture}
\begin{axis}[
    width=7cm,
    height=5cm,
    ymajorgrids=false,
    axis x line*=bottom,
    axis y line=left,
    xlabel={\small \% of Training Data},
    ylabel={\small Average Compression Rate},
    legend pos=north west,
    xmin=0.1,
    xmax=1,
    ymin=1,
    ymax=1.5,
    error bars/y dir=both,
    error bars/y explicit,
    enlarge x limits=0.02
]

\addplot[
    darkbluegray,
    mark=*,
    thick,
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (0.20,1.10) +- (0,0.01)
    (0.25,1.12) +- (0,0.01)
    (0.30,1.13) +- (0,0.01)
    (0.35,1.15) +- (0,0.02)
    (0.40,1.17) +- (0,0.02)
    (0.45,1.19) +- (0,0.02)
    (0.50,1.21) +- (0,0.02)
    (0.55,1.23) +- (0,0.03)
    (0.60,1.25) +- (0,0.03)
    (0.65,1.26) +- (0,0.03)
    (0.70,1.27) +- (0,0.03)
    (0.75,1.29) +- (0,0.03)
    (0.80,1.30) +- (0,0.03)
    (0.85,1.31) +- (0,0.03)
    (0.90,1.32) +- (0,0.03)
    (0.95,1.32) +- (0,0.03)
    (1.00,1.35) +- (0,0.04)
};

\end{axis}
\end{tikzpicture}

==> figures/8-4-bignum.tex <==
\definecolor{peachcrayola}{RGB}{247,197,159}
\definecolor{beige}{RGB}{239, 239, 208}
\definecolor{darkbluegray}{RGB}{102,106,134}
\definecolor{shadowblue}{RGB}{120,138,163}
\definecolor{opal}{RGB}{146,182,177}
\definecolor{laurelgreen}{RGB}{178,201,171}
\definecolor{dutchwhite}{RGB}{232,221,181}
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=7cm,
    height=4cm,
    % grid=major,
    ymajorgrids=false,
    axis x line*=bottom,
    axis y line=left,
    xlabel={\small Number tactics learned},
    ylabel={\small Cumulative Time (s)},
    % title={CDF},
    legend columns=-1,
    legend style={at={(0,1.05)}, anchor=south west, font=\footnotesize},
    legend cell align={left},
    ymin=0.01,
    ymax=2000,
    xmin=0,
    xmax=250,
]

% PruningABL data
\addplot[very thick, densely dotted, opal] table[x index=0, y index=1] {
1.0 0.008
2.0 0.017
3.0 0.026
4.0 0.035
5.0 0.045
6.0 0.055
7.0 0.065
8.0 0.075
9.0 0.086
10.0 0.099
11.0 0.113
12.0 0.127
13.0 0.141
14.0 0.156
15.0 0.171
16.0 0.187
17.0 0.203
18.0 0.219
19.0 0.235
20.0 0.251
21.0 0.268
22.0 0.285
23.0 0.302
24.0 0.319
25.0 0.336
26.0 0.353
27.0 0.37
28.0 0.388
29.0 0.406
30.0 0.424
31.0 0.442
32.0 0.461
33.0 0.48
34.0 0.499
35.0 0.518
36.0 0.538
37.0 0.559
38.0 0.58
39.0 0.601
40.0 0.622
41.0 0.643
42.0 0.664
43.0 0.686
44.0 0.708
45.0 0.73
46.0 0.752
47.0 0.774
48.0 0.797
49.0 0.82
50.0 0.843
51.0 0.867
52.0 0.891
53.0 0.915
54.0 0.939
55.0 0.963
56.0 0.987
57.0 1.012
58.0 1.037
59.0 1.062
60.0 1.087
61.0 1.113
62.0 1.139
63.0 1.165
64.0 1.191
65.0 1.217
66.0 1.244
67.0 1.271
68.0 1.298
69.0 1.326
70.0 1.354
71.0 1.382
72.0 1.412
73.0 1.442
74.0 1.472
75.0 1.502
76.0 1.532
77.0 1.563
78.0 1.594
79.0 1.625
80.0 1.656
81.0 1.688
82.0 1.72
83.0 1.753
84.0 1.787
85.0 1.821
86.0 1.856
87.0 1.891
88.0 1.926
89.0 1.962
90.0 2.0
91.0 2.039
92.0 2.078
93.0 2.118
94.0 2.158
95.0 2.198
96.0 2.239
97.0 2.28
98.0 2.321
99.0 2.362
100.0 2.404
101.0 2.446
102.0 2.488
103.0 2.532
104.0 2.576
105.0 2.62
106.0 2.665
107.0 2.711
108.0 2.757
109.0 2.804
110.0 2.852
111.0 2.901
112.0 2.95
113.0 2.999
114.0 3.049
115.0 3.099
116.0 3.152
117.0 3.206
118.0 3.26
119.0 3.317
120.0 3.374
121.0 3.431
122.0 3.49
123.0 3.552
124.0 3.617
125.0 3.683
126.0 3.751
127.0 3.825
128.0 3.902
129.0 3.982
130.0 4.064
131.0 4.147
132.0 4.232
133.0 4.318
134.0 4.407
135.0 4.499
136.0 4.591
137.0 4.684
138.0 4.78
139.0 4.876
140.0 4.975
141.0 5.074
142.0 5.173
143.0 5.276
144.0 5.38
145.0 5.485
146.0 5.591
147.0 5.699
148.0 5.809
149.0 5.919
150.0 6.03
151.0 6.142
152.0 6.258
153.0 6.378
154.0 6.501
155.0 6.627
156.0 6.757
157.0 6.889
158.0 7.022
159.0 7.16
160.0 7.299
161.0 7.441
162.0 7.586
163.0 7.733
164.0 7.881
165.0 8.03
166.0 8.179
167.0 8.329
168.0 8.484
169.0 8.643
170.0 8.802
171.0 8.963
172.0 9.135
173.0 9.31
174.0 9.487
175.0 9.664
176.0 9.85
177.0 10.037
178.0 10.228
179.0 10.447
180.0 10.673
181.0 10.906
182.0 11.142
183.0 11.383
184.0 11.638
185.0 11.896
186.0 12.167
187.0 12.455
188.0 12.744
189.0 13.033
190.0 13.327
191.0 13.633
192.0 13.951
193.0 14.293
194.0 14.635
195.0 14.978
196.0 15.341
197.0 15.751
198.0 16.177
199.0 16.625
200.0 17.109
201.0 17.697
202.0 18.291
203.0 18.961
204.0 19.674
205.0 20.39
206.0 21.121
207.0 21.878
208.0 22.685
209.0 23.517
210.0 24.44
211.0 25.433
212.0 26.441
213.0 27.463
214.0 28.491
215.0 29.568
216.0 30.671
217.0 31.832
218.0 33.032
219.0 34.291
220.0 35.652
221.0 37.21
222.0 39.048
223.0 41.27
224.0 43.976
225.0 46.701
226.0 49.605
227.0 52.53
228.0 56.025
229.0 60.729
230.0 65.957
231.0 105.101
232.0 151.746
233.0 245.759
234.0 340.63
235.0 453.139
};
\addlegendentry{PruningABL}

% GrammarABL data
\addplot[very thick, densely dashdotted, peachcrayola] table[x index=0, y index=1] {
1.0 0.07
2.0 0.142
3.0 0.215
4.0 0.289
5.0 0.367
6.0 0.45
7.0 0.535
8.0 0.62
9.0 0.706
10.0 0.794
11.0 0.888
12.0 0.984
13.0 1.083
14.0 1.183
15.0 1.284
16.0 1.386
17.0 1.499
18.0 1.614
19.0 1.729
20.0 1.845
21.0 1.961
22.0 2.08
23.0 2.2
24.0 2.321
25.0 2.443
26.0 2.565
27.0 2.687
28.0 2.81
29.0 2.934
30.0 3.058
31.0 3.183
32.0 3.309
33.0 3.436
34.0 3.564
35.0 3.694
36.0 3.825
37.0 3.956
38.0 4.088
39.0 4.22
40.0 4.355
41.0 4.491
42.0 4.63
43.0 4.769
44.0 4.91
45.0 5.052
46.0 5.195
47.0 5.343
48.0 5.492
49.0 5.642
50.0 5.792
51.0 5.945
52.0 6.098
53.0 6.252
54.0 6.407
55.0 6.566
56.0 6.726
57.0 6.892
58.0 7.061
59.0 7.231
60.0 7.403
61.0 7.577
62.0 7.755
63.0 7.933
64.0 8.115
65.0 8.301
66.0 8.494
67.0 8.694
68.0 8.896
69.0 9.098
70.0 9.302
71.0 9.507
72.0 9.712
73.0 9.919
74.0 10.127
75.0 10.336
76.0 10.548
77.0 10.76
78.0 10.973
79.0 11.186
80.0 11.4
81.0 11.614
82.0 11.83
83.0 12.046
84.0 12.263
85.0 12.48
86.0 12.703
87.0 12.927
88.0 13.152
89.0 13.379
90.0 13.608
91.0 13.837
92.0 14.068
93.0 14.3
94.0 14.533
95.0 14.767
96.0 15.004
97.0 15.241
98.0 15.478
99.0 15.716
100.0 15.956
101.0 16.197
102.0 16.439
103.0 16.684
104.0 16.93
105.0 17.178
106.0 17.426
107.0 17.676
108.0 17.927
109.0 18.18
110.0 18.433
111.0 18.687
112.0 18.945
113.0 19.203
114.0 19.467
115.0 19.731
116.0 19.998
117.0 20.267
118.0 20.536
119.0 20.812
120.0 21.096
121.0 21.381
122.0 21.675
123.0 21.972
124.0 22.271
125.0 22.574
126.0 22.879
127.0 23.201
128.0 23.524
129.0 23.851
130.0 24.179
131.0 24.508
132.0 24.839
133.0 25.17
134.0 25.505
135.0 25.84
136.0 26.187
137.0 26.541
138.0 26.9
139.0 27.261
140.0 27.627
141.0 27.993
142.0 28.368
143.0 28.746
144.0 29.126
145.0 29.507
146.0 29.89
147.0 30.274
148.0 30.662
149.0 31.054
150.0 31.451
151.0 31.849
152.0 32.258
153.0 32.669
154.0 33.08
155.0 33.492
156.0 33.905
157.0 34.325
158.0 34.755
159.0 35.189
160.0 35.625
161.0 36.07
162.0 36.52
163.0 36.974
164.0 37.458
165.0 37.949
166.0 38.448
167.0 38.959
168.0 39.495
169.0 40.033
170.0 40.572
171.0 41.12
172.0 41.687
173.0 42.269
174.0 42.854
175.0 43.447
176.0 44.048
177.0 44.649
178.0 45.253
179.0 45.859
180.0 46.477
181.0 47.103
182.0 47.731
183.0 48.367
184.0 49.029
185.0 49.691
186.0 50.367
187.0 51.073
188.0 51.793
189.0 52.513
190.0 53.25
191.0 54.155
192.0 55.157
193.0 56.234
194.0 57.344
195.0 58.692
196.0 60.099
197.0 61.508
198.0 62.918
199.0 64.417
200.0 65.938
201.0 67.473
202.0 69.028
203.0 70.687
204.0 72.363
205.0 74.056
206.0 75.824
207.0 77.592
208.0 79.463
209.0 81.45
210.0 83.451
211.0 85.786
212.0 88.225
213.0 90.669
214.0 93.239
215.0 95.85
216.0 98.48
217.0 101.119
218.0 103.954
219.0 106.838
220.0 110.294
221.0 114.197
222.0 118.153
223.0 122.198
224.0 126.245
225.0 130.387
226.0 134.79
227.0 139.237
228.0 143.689
229.0 148.233
230.0 153.034
231.0 158.559
232.0 164.406
233.0 170.591
234.0 176.947
235.0 183.318
236.0 189.783
237.0 197.123
238.0 204.609
239.0 213.618
240.0 223.053
241.0 251.147
242.0 286.48
};
\addlegendentry{GrammarABL}

% Ours data
\addplot[very thick, darkbluegray] table[x index=0, y index=1] {
1.0 0.007
2.0 0.015
3.0 0.024
4.0 0.033
5.0 0.042
6.0 0.051
7.0 0.06
8.0 0.069
9.0 0.078
10.0 0.087
11.0 0.097
12.0 0.107
13.0 0.117
14.0 0.127
15.0 0.137
16.0 0.147
17.0 0.158
18.0 0.169
19.0 0.18
20.0 0.191
21.0 0.203
22.0 0.215
23.0 0.227
24.0 0.239
25.0 0.252
26.0 0.265
27.0 0.278
28.0 0.291
29.0 0.304
30.0 0.317
31.0 0.331
32.0 0.345
33.0 0.359
34.0 0.373
35.0 0.387
36.0 0.401
37.0 0.416
38.0 0.431
39.0 0.446
40.0 0.461
41.0 0.476
42.0 0.491
43.0 0.506
44.0 0.521
45.0 0.537
46.0 0.553
47.0 0.569
48.0 0.585
49.0 0.601
50.0 0.618
51.0 0.635
52.0 0.652
53.0 0.669
54.0 0.687
55.0 0.705
56.0 0.723
57.0 0.742
58.0 0.761
59.0 0.78
60.0 0.799
61.0 0.818
62.0 0.837
63.0 0.856
64.0 0.875
65.0 0.895
66.0 0.915
67.0 0.935
68.0 0.955
69.0 0.976
70.0 0.997
71.0 1.018
72.0 1.039
73.0 1.06
74.0 1.081
75.0 1.102
76.0 1.123
77.0 1.145
78.0 1.167
79.0 1.189
80.0 1.212
81.0 1.236
82.0 1.26
83.0 1.284
84.0 1.308
85.0 1.332
86.0 1.357
87.0 1.383
88.0 1.409
89.0 1.435
90.0 1.461
91.0 1.488
92.0 1.515
93.0 1.542
94.0 1.569
95.0 1.596
96.0 1.624
97.0 1.653
98.0 1.682
99.0 1.712
100.0 1.742
101.0 1.772
102.0 1.802
103.0 1.832
104.0 1.862
105.0 1.892
106.0 1.923
107.0 1.954
108.0 1.985
109.0 2.016
110.0 2.048
111.0 2.08
112.0 2.112
113.0 2.144
114.0 2.176
115.0 2.209
116.0 2.242
117.0 2.276
118.0 2.311
119.0 2.346
120.0 2.381
121.0 2.416
122.0 2.451
123.0 2.487
124.0 2.523
125.0 2.559
126.0 2.597
127.0 2.635
128.0 2.674
129.0 2.713
130.0 2.753
131.0 2.794
132.0 2.837
133.0 2.88
134.0 2.923
135.0 2.967
136.0 3.012
137.0 3.058
138.0 3.106
139.0 3.154
140.0 3.203
141.0 3.252
142.0 3.302
143.0 3.352
144.0 3.402
145.0 3.453
146.0 3.506
147.0 3.559
148.0 3.613
149.0 3.668
150.0 3.724
151.0 3.78
152.0 3.838
153.0 3.9
154.0 3.965
155.0 4.031
156.0 4.097
157.0 4.163
158.0 4.23
159.0 4.297
160.0 4.365
161.0 4.433
162.0 4.501
163.0 4.569
164.0 4.637
165.0 4.707
166.0 4.78
167.0 4.854
168.0 4.929
169.0 5.005
170.0 5.087
171.0 5.172
172.0 5.262
173.0 5.356
174.0 5.455
175.0 5.556
176.0 5.657
177.0 5.759
178.0 5.869
179.0 5.979
180.0 6.091
181.0 6.205
182.0 6.321
183.0 6.438
184.0 6.557
185.0 6.676
186.0 6.798
187.0 6.92
188.0 7.042
189.0 7.167
190.0 7.296
191.0 7.427
192.0 7.573
193.0 7.722
194.0 7.872
195.0 8.026
196.0 8.196
197.0 8.369
198.0 8.548
199.0 8.744
200.0 8.94
201.0 9.136
202.0 9.338
203.0 9.545
204.0 9.753
205.0 9.963
206.0 10.186
207.0 10.416
208.0 10.651
209.0 10.889
210.0 11.127
211.0 11.367
212.0 11.611
213.0 11.861
214.0 12.112
215.0 12.375
216.0 12.643
217.0 12.913
218.0 13.198
219.0 13.491
220.0 13.813
221.0 14.173
222.0 14.535
223.0 14.906
224.0 15.355
225.0 15.806
226.0 16.273
227.0 16.742
228.0 17.215
229.0 17.716
230.0 18.233
231.0 18.787
232.0 19.361
233.0 20.183
234.0 21.092
235.0 22.139
236.0 23.382
237.0 24.68
238.0 26.134
239.0 27.876
240.0 29.827
241.0 32.818
242.0 36.471
};
\addlegendentry{Ours}

    \end{semilogyaxis}
\end{tikzpicture}

==> figures/8-4-cdf.tex <==
\definecolor{peachcrayola}{RGB}{247,197,159}
\definecolor{beige}{RGB}{239, 239, 208}
\definecolor{darkbluegray}{RGB}{102,106,134}
\definecolor{shadowblue}{RGB}{120,138,163}
\definecolor{opal}{RGB}{146,182,177}
\definecolor{laurelgreen}{RGB}{178,201,171}
\definecolor{dutchwhite}{RGB}{232,221,181}
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=7cm,
    height=4cm,
    % grid=major,
    ymajorgrids=false,
    axis x line*=bottom,
    axis y line=left,
    xlabel={\small Number tactics learned},
    ylabel={\small Cumulative Time (s)},
    % title={CDF},
    legend columns=-1,
    legend style={at={(0,1.05)}, anchor=south west, font=\footnotesize},
    legend cell align={left},
    ymin=0.01,
    ymax=2000,
    xmin=0,
    xmax=280,
]

% PruningABL data
\addplot[very thick, densely dotted, opal] table[x index=0, y index=1] {
1.0 0.012
2.0 0.025
3.0 0.038
4.0 0.052
5.0 0.066
6.0 0.08
7.0 0.095
8.0 0.11
9.0 0.126
10.0 0.142
11.0 0.158
12.0 0.174
13.0 0.19
14.0 0.207
15.0 0.224
16.0 0.242
17.0 0.26
18.0 0.278
19.0 0.297
20.0 0.317
21.0 0.337
22.0 0.357
23.0 0.378
24.0 0.399
25.0 0.42
26.0 0.442
27.0 0.465
28.0 0.488
29.0 0.511
30.0 0.534
31.0 0.559
32.0 0.585
33.0 0.611
34.0 0.637
35.0 0.663
36.0 0.69
37.0 0.717
38.0 0.744
39.0 0.771
40.0 0.798
41.0 0.826
42.0 0.854
43.0 0.882
44.0 0.911
45.0 0.94
46.0 0.969
47.0 0.999
48.0 1.03
49.0 1.061
50.0 1.092
51.0 1.123
52.0 1.155
53.0 1.188
54.0 1.221
55.0 1.255
56.0 1.291
57.0 1.327
58.0 1.364
59.0 1.401
60.0 1.438
61.0 1.476
62.0 1.514
63.0 1.552
64.0 1.591
65.0 1.63
66.0 1.67
67.0 1.711
68.0 1.752
69.0 1.794
70.0 1.836
71.0 1.879
72.0 1.922
73.0 1.965
74.0 2.009
75.0 2.053
76.0 2.097
77.0 2.141
78.0 2.187
79.0 2.236
80.0 2.285
81.0 2.335
82.0 2.387
83.0 2.442
84.0 2.497
85.0 2.555
86.0 2.614
87.0 2.673
88.0 2.733
89.0 2.794
90.0 2.857
91.0 2.921
92.0 2.985
93.0 3.052
94.0 3.12
95.0 3.191
96.0 3.262
97.0 3.333
98.0 3.405
99.0 3.478
100.0 3.551
101.0 3.624
102.0 3.698
103.0 3.772
104.0 3.847
105.0 3.923
106.0 4.0
107.0 4.08
108.0 4.162
109.0 4.244
110.0 4.33
111.0 4.416
112.0 4.503
113.0 4.593
114.0 4.684
115.0 4.777
116.0 4.871
117.0 4.965
118.0 5.059
119.0 5.155
120.0 5.252
121.0 5.352
122.0 5.455
123.0 5.56
124.0 5.672
125.0 5.786
126.0 5.9
127.0 6.016
128.0 6.134
129.0 6.253
130.0 6.372
131.0 6.494
132.0 6.618
133.0 6.747
134.0 6.877
135.0 7.007
136.0 7.144
137.0 7.289
138.0 7.435
139.0 7.59
140.0 7.745
141.0 7.912
142.0 8.09
143.0 8.268
144.0 8.463
145.0 8.666
146.0 8.87
147.0 9.081
148.0 9.294
149.0 9.536
150.0 9.778
151.0 10.033
152.0 10.293
153.0 10.563
154.0 10.837
155.0 11.114
156.0 11.4
157.0 11.691
158.0 11.997
159.0 12.309
160.0 12.622
161.0 12.94
162.0 13.289
163.0 13.64
164.0 13.999
165.0 14.361
166.0 14.748
167.0 15.153
168.0 15.559
169.0 15.973
170.0 16.419
171.0 17.01
172.0 17.618
173.0 18.257
174.0 18.98
175.0 19.708
176.0 20.471
177.0 21.314
178.0 22.164
179.0 23.054
180.0 24.09
181.0 25.15
182.0 26.402
183.0 27.708
184.0 29.602
185.0 36.606
186.0 43.714
187.0 53.037
188.0 69.221
189.0 112.099
190.0 155.382
191.0 198.721
192.0 255.89
193.0 316.737
194.0 556.266
};
\addlegendentry{PruningABL}

% GrammarABL data
\addplot[very thick, densely dashdotted, peachcrayola] table[x index=0, y index=1] {
1.0 0.292
2.0 0.591
3.0 0.895
4.0 1.203
5.0 1.576
6.0 1.96
7.0 2.347
8.0 2.737
9.0 3.128
10.0 3.521
11.0 3.916
12.0 4.311
13.0 4.71
14.0 5.112
15.0 5.516
16.0 5.921
17.0 6.326
18.0 6.745
19.0 7.17
20.0 7.601
21.0 8.032
22.0 8.467
23.0 8.923
24.0 9.384
25.0 9.849
26.0 10.334
27.0 10.82
28.0 11.312
29.0 11.813
30.0 12.328
31.0 12.857
32.0 13.423
33.0 13.999
34.0 14.582
35.0 15.169
36.0 15.764
37.0 16.376
38.0 17.036
39.0 17.794
40.0 18.748
41.0 19.713
42.0 20.701
43.0 21.737
44.0 22.83
45.0 23.948
46.0 25.069
47.0 26.191
48.0 27.316
49.0 28.461
50.0 29.607
51.0 30.757
52.0 31.937
53.0 33.141
54.0 34.542
55.0 35.953
56.0 37.412
57.0 39.364
58.0 41.319
59.0 43.523
60.0 45.842
61.0 48.52
62.0 51.209
63.0 53.906
64.0 56.607
65.0 59.374
66.0 62.148
67.0 65.029
68.0 68.243
69.0 71.773
70.0 75.595
71.0 79.585
72.0 83.776
73.0 88.35
74.0 94.92
75.0 101.989
76.0 109.354
77.0 117.722
78.0 126.119
79.0 135.274
80.0 144.672
81.0 155.223
82.0 166.779
83.0 178.431
84.0 190.901
85.0 204.219
86.0 218.169
87.0 232.275
88.0 247.027
89.0 262.386
90.0 278.247
91.0 294.316
92.0 310.657
93.0 327.467
94.0 344.446
95.0 361.7
96.0 379.375
97.0 397.205
98.0 415.294
99.0 433.804
100.0 452.322
101.0 471.257
102.0 490.394
103.0 509.738
104.0 529.392
105.0 549.128
106.0 569.271
107.0 589.446
108.0 610.068
109.0 631.15
110.0 652.651
111.0 674.572
112.0 696.921
113.0 719.692
114.0 742.875
115.0 766.459
116.0 790.377
117.0 814.582
};
\addlegendentry{GrammarABL}

% Ours data
\addplot[very thick, darkbluegray] table[x index=0, y index=1] {
1.0 0.006
2.0 0.013
3.0 0.02
4.0 0.027
5.0 0.034
6.0 0.041
7.0 0.049
8.0 0.057
9.0 0.065
10.0 0.073
11.0 0.081
12.0 0.091
13.0 0.102
14.0 0.113
15.0 0.124
16.0 0.136
17.0 0.149
18.0 0.162
19.0 0.176
20.0 0.19
21.0 0.205
22.0 0.22
23.0 0.235
24.0 0.25
25.0 0.266
26.0 0.283
27.0 0.3
28.0 0.318
29.0 0.336
30.0 0.354
31.0 0.372
32.0 0.391
33.0 0.41
34.0 0.429
35.0 0.448
36.0 0.468
37.0 0.488
38.0 0.508
39.0 0.529
40.0 0.55
41.0 0.571
42.0 0.592
43.0 0.613
44.0 0.635
45.0 0.657
46.0 0.679
47.0 0.701
48.0 0.723
49.0 0.746
50.0 0.769
51.0 0.793
52.0 0.817
53.0 0.841
54.0 0.865
55.0 0.89
56.0 0.915
57.0 0.94
58.0 0.965
59.0 0.991
60.0 1.017
61.0 1.043
62.0 1.07
63.0 1.097
64.0 1.124
65.0 1.151
66.0 1.178
67.0 1.205
68.0 1.232
69.0 1.259
70.0 1.287
71.0 1.315
72.0 1.343
73.0 1.371
74.0 1.4
75.0 1.429
76.0 1.458
77.0 1.487
78.0 1.517
79.0 1.547
80.0 1.577
81.0 1.607
82.0 1.638
83.0 1.669
84.0 1.7
85.0 1.731
86.0 1.762
87.0 1.793
88.0 1.824
89.0 1.856
90.0 1.888
91.0 1.92
92.0 1.952
93.0 1.984
94.0 2.017
95.0 2.05
96.0 2.084
97.0 2.118
98.0 2.153
99.0 2.189
100.0 2.225
101.0 2.262
102.0 2.299
103.0 2.337
104.0 2.376
105.0 2.416
106.0 2.457
107.0 2.499
108.0 2.541
109.0 2.583
110.0 2.626
111.0 2.669
112.0 2.712
113.0 2.755
114.0 2.798
115.0 2.842
116.0 2.886
117.0 2.93
118.0 2.975
119.0 3.02
120.0 3.066
121.0 3.112
122.0 3.159
123.0 3.207
124.0 3.255
125.0 3.303
126.0 3.351
127.0 3.399
128.0 3.448
129.0 3.497
130.0 3.547
131.0 3.597
132.0 3.647
133.0 3.698
134.0 3.75
135.0 3.803
136.0 3.857
137.0 3.911
138.0 3.965
139.0 4.021
140.0 4.077
141.0 4.133
142.0 4.19
143.0 4.247
144.0 4.305
145.0 4.364
146.0 4.423
147.0 4.482
148.0 4.541
149.0 4.6
150.0 4.66
151.0 4.72
152.0 4.781
153.0 4.843
154.0 4.905
155.0 4.967
156.0 5.029
157.0 5.091
158.0 5.154
159.0 5.217
160.0 5.28
161.0 5.343
162.0 5.407
163.0 5.471
164.0 5.535
165.0 5.6
166.0 5.666
167.0 5.734
168.0 5.803
169.0 5.874
170.0 5.948
171.0 6.023
172.0 6.098
173.0 6.173
174.0 6.248
175.0 6.323
176.0 6.399
177.0 6.475
178.0 6.553
179.0 6.631
180.0 6.712
181.0 6.794
182.0 6.877
183.0 6.961
184.0 7.046
185.0 7.132
186.0 7.218
187.0 7.305
188.0 7.392
189.0 7.48
190.0 7.568
191.0 7.658
192.0 7.75
193.0 7.843
194.0 7.936
195.0 8.033
196.0 8.131
197.0 8.232
198.0 8.333
199.0 8.435
200.0 8.541
201.0 8.653
202.0 8.768
203.0 8.887
204.0 9.007
205.0 9.133
206.0 9.259
207.0 9.385
208.0 9.514
209.0 9.643
210.0 9.774
211.0 9.905
212.0 10.038
213.0 10.174
214.0 10.311
215.0 10.451
216.0 10.592
217.0 10.736
218.0 10.881
219.0 11.028
220.0 11.175
221.0 11.322
222.0 11.471
223.0 11.624
224.0 11.782
225.0 11.94
226.0 12.102
227.0 12.266
228.0 12.43
229.0 12.595
230.0 12.76
231.0 12.926
232.0 13.095
233.0 13.27
234.0 13.452
235.0 13.636
236.0 13.827
237.0 14.018
238.0 14.21
239.0 14.404
240.0 14.599
241.0 14.806
242.0 15.018
243.0 15.235
244.0 15.456
245.0 15.712
246.0 15.977
247.0 16.261
248.0 16.561
249.0 16.866
250.0 17.177
251.0 17.489
252.0 17.821
253.0 18.16
254.0 18.503
255.0 18.875
256.0 19.262
257.0 19.659
258.0 20.073
259.0 20.521
260.0 21.01
261.0 22.248
262.0 23.622
263.0 25.369
264.0 27.209
265.0 29.755
266.0 32.745
267.0 56.201
268.0 80.879
269.0 106.071
270.0 133.369
271.0 164.33
272.0 200.746
};
\addlegendentry{Ours}

    \end{semilogyaxis}
\end{tikzpicture}

==> figures/8-4-compCert.tex <==
\definecolor{peachcrayola}{RGB}{247,197,159}
\definecolor{beige}{RGB}{239, 239, 208}
\definecolor{darkbluegray}{RGB}{102,106,134}
\definecolor{shadowblue}{RGB}{120,138,163}
\definecolor{opal}{RGB}{146,182,177}
\definecolor{laurelgreen}{RGB}{178,201,171}
\definecolor{dutchwhite}{RGB}{232,221,181}
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=7cm,
    height=4cm,
    % grid=major,
    ymajorgrids=false,
    axis x line*=bottom,
    axis y line=left,
    xlabel={\small Number tactics learned},
    % ylabel={Cumulative Time (s)},
    ymin=0.01,
    ymax=2000,
    xmin=0,
    xmax=280,
    legend columns=-1,
    legend style={at={(0,1.05)}, anchor=south west, font=\footnotesize},
    legend cell align={left},
    ]
    
% PruningABL data
\addplot[
    very thick,
    opal,
    densely dotted
    ] table [x index = 0, y index = 1] {
1.0 0.02
2.0 0.041
3.0 0.064
4.0 0.088
5.0 0.112
6.0 0.136
7.0 0.161
8.0 0.188
9.0 0.215
10.0 0.243
11.0 0.272
12.0 0.303
13.0 0.334
14.0 0.365
15.0 0.396
16.0 0.427
17.0 0.458
18.0 0.49
19.0 0.522
20.0 0.554
21.0 0.587
22.0 0.62
23.0 0.653
24.0 0.686
25.0 0.72
26.0 0.754
27.0 0.788
28.0 0.823
29.0 0.858
30.0 0.895
31.0 0.932
32.0 0.97
33.0 1.009
34.0 1.048
35.0 1.087
36.0 1.127
37.0 1.167
38.0 1.207
39.0 1.247
40.0 1.288
41.0 1.329
42.0 1.371
43.0 1.413
44.0 1.455
45.0 1.499
46.0 1.543
47.0 1.587
48.0 1.632
49.0 1.677
50.0 1.723
51.0 1.77
52.0 1.817
53.0 1.865
54.0 1.913
55.0 1.961
56.0 2.01
57.0 2.06
58.0 2.11
59.0 2.161
60.0 2.212
61.0 2.263
62.0 2.314
63.0 2.366
64.0 2.418
65.0 2.47
66.0 2.525
67.0 2.582
68.0 2.64
69.0 2.701
70.0 2.763
71.0 2.827
72.0 2.892
73.0 2.958
74.0 3.025
75.0 3.093
76.0 3.165
77.0 3.239
78.0 3.314
79.0 3.393
80.0 3.476
81.0 3.562
82.0 3.649
83.0 3.737
84.0 3.828
85.0 3.919
86.0 4.011
87.0 4.104
88.0 4.202
89.0 4.303
90.0 4.406
91.0 4.512
92.0 4.623
93.0 4.735
94.0 4.849
95.0 4.975
96.0 5.101
97.0 5.228
98.0 5.359
99.0 5.499
100.0 5.64
101.0 5.784
102.0 5.929
103.0 6.077
104.0 6.23
105.0 6.395
106.0 6.566
107.0 6.739
108.0 6.937
109.0 7.145
110.0 7.364
111.0 7.586
112.0 7.815
113.0 8.044
114.0 8.276
115.0 8.516
116.0 8.766
117.0 9.026
118.0 9.294
119.0 9.586
120.0 9.883
121.0 10.236
122.0 10.612
123.0 10.997
124.0 11.458
125.0 11.922
126.0 12.423
127.0 12.971
128.0 13.546
129.0 14.137
130.0 14.74
131.0 15.371
132.0 16.023
133.0 16.767
134.0 17.525
135.0 18.36
136.0 19.199
137.0 20.274
138.0 21.665
139.0 23.275
140.0 24.905
141.0 27.601
142.0 30.327
143.0 33.48
144.0 36.866
145.0 40.541
146.0 44.318
147.0 50.819
148.0 61.28
149.0 84.583
150.0 111.789
151.0 140.324
152.0 174.881
153.0 210.274
154.0 247.77
155.0 317.674
156.0 387.814
157.0 472.815
158.0 655.905
    };
    
    % GrammarABL data
\addplot[
    very thick,
    densely dashdotted, peachcrayola
    ] table [x index=0, y index=1] {
1.0 0.015
2.0 0.031
3.0 0.048
4.0 0.066
5.0 0.089
6.0 0.112
7.0 0.137
8.0 0.165
9.0 0.195
10.0 0.51
11.0 1.657
12.0 2.984
13.0 4.342
14.0 5.711
15.0 7.095
16.0 8.49
17.0 9.948
18.0 11.418
19.0 12.894
20.0 14.388
21.0 15.885
22.0 17.39
23.0 18.916
24.0 20.532
25.0 22.154
26.0 23.793
27.0 25.439
28.0 27.086
29.0 28.737
30.0 30.389
31.0 32.051
32.0 33.726
33.0 35.402
34.0 37.08
35.0 38.771
36.0 40.528
37.0 42.292
38.0 44.065
39.0 45.844
40.0 47.628
41.0 49.458
42.0 51.333
43.0 53.23
44.0 55.137
45.0 57.054
46.0 58.985
47.0 60.923
48.0 62.886
49.0 64.874
50.0 66.879
51.0 68.898
52.0 70.942
53.0 73.122
54.0 75.314
55.0 77.528
56.0 79.748
57.0 81.968
58.0 84.335
59.0 86.783
60.0 89.312
61.0 91.841
62.0 94.379
63.0 96.923
64.0 99.472
65.0 102.063
66.0 104.655
67.0 107.554
68.0 110.457
69.0 113.368
70.0 116.31
71.0 119.311
72.0 122.411
73.0 125.525
74.0 128.727
75.0 132.217
76.0 135.91
77.0 139.609
78.0 143.552
79.0 147.77
80.0 152.94
81.0 158.323
82.0 163.789
83.0 169.425
84.0 175.566
85.0 181.967
86.0 188.375
87.0 194.94
88.0 201.668
89.0 210.281
90.0 220.04
91.0 232.443
92.0 245.835
93.0 259.529
94.0 273.262
95.0 287.003
96.0 300.891
97.0 315.852
98.0 332.664
99.0 350.348
100.0 368.662
101.0 387.776
102.0 407.891
103.0 428.339
104.0 451.65
105.0 481.039
106.0 522.159
107.0 570.686
108.0 620.236
109.0 671.414
110.0 727.038
111.0 799.718
112.0 876.909
113.0 973.289
114.0 1123.786
115.0 1713.98
    };
    
    % Ours data
    \addplot[
        very thick,
        darkbluegray,
        ] table [x index = 0, y index = 1] {
1.0 0.003
2.0 0.006
3.0 0.011
4.0 0.016
5.0 0.022
6.0 0.028
7.0 0.036
8.0 0.052
9.0 0.07
10.0 0.088
11.0 0.106
12.0 0.124
13.0 0.143
14.0 0.162
15.0 0.181
16.0 0.2
17.0 0.219
18.0 0.238
19.0 0.257
20.0 0.277
21.0 0.297
22.0 0.317
23.0 0.337
24.0 0.357
25.0 0.377
26.0 0.397
27.0 0.417
28.0 0.437
29.0 0.458
30.0 0.479
31.0 0.5
32.0 0.521
33.0 0.543
34.0 0.565
35.0 0.587
36.0 0.609
37.0 0.631
38.0 0.653
39.0 0.675
40.0 0.697
41.0 0.719
42.0 0.742
43.0 0.765
44.0 0.788
45.0 0.811
46.0 0.834
47.0 0.857
48.0 0.88
49.0 0.903
50.0 0.927
51.0 0.951
52.0 0.975
53.0 1.0
54.0 1.025
55.0 1.05
56.0 1.075
57.0 1.101
58.0 1.127
59.0 1.153
60.0 1.179
61.0 1.206
62.0 1.233
63.0 1.261
64.0 1.289
65.0 1.318
66.0 1.347
67.0 1.376
68.0 1.405
69.0 1.434
70.0 1.464
71.0 1.494
72.0 1.524
73.0 1.554
74.0 1.585
75.0 1.616
76.0 1.647
77.0 1.678
78.0 1.709
79.0 1.741
80.0 1.773
81.0 1.805
82.0 1.837
83.0 1.87
84.0 1.903
85.0 1.936
86.0 1.97
87.0 2.004
88.0 2.038
89.0 2.072
90.0 2.107
91.0 2.142
92.0 2.178
93.0 2.214
94.0 2.25
95.0 2.286
96.0 2.323
97.0 2.36
98.0 2.398
99.0 2.436
100.0 2.474
101.0 2.512
102.0 2.55
103.0 2.59
104.0 2.63
105.0 2.67
106.0 2.71
107.0 2.75
108.0 2.791
109.0 2.833
110.0 2.875
111.0 2.917
112.0 2.96
113.0 3.004
114.0 3.049
115.0 3.094
116.0 3.139
117.0 3.184
118.0 3.23
119.0 3.277
120.0 3.325
121.0 3.375
122.0 3.425
123.0 3.476
124.0 3.528
125.0 3.58
126.0 3.632
127.0 3.685
128.0 3.738
129.0 3.791
130.0 3.845
131.0 3.902
132.0 3.96
133.0 4.02
134.0 4.081
135.0 4.145
136.0 4.21
137.0 4.278
138.0 4.349
139.0 4.423
140.0 4.499
141.0 4.575
142.0 4.652
143.0 4.73
144.0 4.808
145.0 4.888
146.0 4.968
147.0 5.048
148.0 5.128
149.0 5.209
150.0 5.291
151.0 5.373
152.0 5.455
153.0 5.538
154.0 5.621
155.0 5.706
156.0 5.791
157.0 5.879
158.0 5.967
159.0 6.056
160.0 6.147
161.0 6.239
162.0 6.332
163.0 6.426
164.0 6.52
165.0 6.621
166.0 6.723
167.0 6.826
168.0 6.929
169.0 7.032
170.0 7.135
171.0 7.239
172.0 7.343
173.0 7.452
174.0 7.562
175.0 7.677
176.0 7.793
177.0 7.91
178.0 8.029
179.0 8.148
180.0 8.268
181.0 8.388
182.0 8.509
183.0 8.63
184.0 8.754
185.0 8.889
186.0 9.028
187.0 9.167
188.0 9.311
189.0 9.455
190.0 9.6
191.0 9.745
192.0 9.891
193.0 10.037
194.0 10.196
195.0 10.361
196.0 10.527
197.0 10.7
198.0 10.885
199.0 11.075
200.0 11.273
201.0 11.475
202.0 11.678
203.0 11.882
204.0 12.087
205.0 12.292
206.0 12.5
207.0 12.709
208.0 12.921
209.0 13.133
210.0 13.356
211.0 13.584
212.0 13.823
213.0 14.074
214.0 14.331
215.0 14.588
216.0 14.846
217.0 15.137
218.0 15.43
219.0 15.731
220.0 16.044
221.0 16.36
222.0 16.682
223.0 17.029
224.0 17.383
225.0 17.751
226.0 18.133
227.0 18.545
228.0 18.966
229.0 19.416
230.0 19.881
231.0 20.369
232.0 20.908
233.0 21.455
234.0 22.004
235.0 22.564
236.0 23.141
237.0 23.74
238.0 24.383
239.0 25.056
240.0 25.744
241.0 26.564
242.0 27.426
243.0 28.31
244.0 29.283
245.0 30.357
246.0 31.457
247.0 32.567
248.0 33.922
249.0 35.399
250.0 36.959
251.0 38.533
252.0 40.224
253.0 42.065
254.0 43.916
255.0 45.799
256.0 47.901
257.0 50.348
258.0 52.82
259.0 55.379
260.0 57.946
261.0 60.863
262.0 64.227
263.0 67.718
264.0 71.355
265.0 75.224
266.0 80.137
267.0 85.394
268.0 93.272
269.0 103.133
270.0 115.989
271.0 133.249
272.0 516.192
    };
    
\legend{PruningABL, GrammarABL, Ours}
\end{semilogyaxis}
\end{tikzpicture}

==> figures/8-4-coqart.tex <==
\definecolor{peachcrayola}{RGB}{247,197,159}
\definecolor{beige}{RGB}{239, 239, 208}
\definecolor{darkbluegray}{RGB}{102,106,134}
\definecolor{shadowblue}{RGB}{120,138,163}
\definecolor{opal}{RGB}{146,182,177}
\definecolor{laurelgreen}{RGB}{178,201,171}
\definecolor{dutchwhite}{RGB}{232,221,181}
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=7cm,
    height=4cm,
    % grid=major,
    ymajorgrids=false,
    axis x line*=bottom,
    axis y line=left,
    xlabel={\small Number tactics learned},
    ylabel={\small Cumulative Time (s)},
    % title={CDF},
    legend columns=-1,
    legend style={at={(0,1.05)}, anchor=south west, font=\footnotesize},
    legend cell align={left},
    ymin=0.01,
    ymax=2000,
    xmin=0,
    xmax=130,
]

% PruningABL data
\addplot[very thick, densely dotted, opal] table[x index=0, y index=1] {
1.0 0.01
2.0 0.02
3.0 0.03
4.0 0.04
5.0 0.05
6.0 0.061
7.0 0.072
8.0 0.083
9.0 0.094
10.0 0.106
11.0 0.118
12.0 0.13
13.0 0.143
14.0 0.157
15.0 0.171
16.0 0.185
17.0 0.2
18.0 0.216
19.0 0.233
20.0 0.251
21.0 0.269
22.0 0.288
23.0 0.308
24.0 0.328
25.0 0.349
26.0 0.37
27.0 0.391
28.0 0.412
29.0 0.434
30.0 0.456
31.0 0.478
32.0 0.5
33.0 0.523
34.0 0.546
35.0 0.571
36.0 0.596
37.0 0.622
38.0 0.648
39.0 0.675
40.0 0.702
41.0 0.729
42.0 0.756
43.0 0.784
44.0 0.812
45.0 0.84
46.0 0.869
47.0 0.898
48.0 0.927
49.0 0.957
50.0 0.988
51.0 1.021
52.0 1.054
53.0 1.087
54.0 1.122
55.0 1.157
56.0 1.192
57.0 1.228
58.0 1.264
59.0 1.301
60.0 1.338
61.0 1.376
62.0 1.414
63.0 1.453
64.0 1.492
65.0 1.531
66.0 1.572
67.0 1.615
68.0 1.659
69.0 1.703
70.0 1.748
71.0 1.794
72.0 1.84
73.0 1.887
74.0 1.934
75.0 1.981
76.0 2.029
77.0 2.079
78.0 2.13
79.0 2.182
80.0 2.235
81.0 2.289
82.0 2.344
83.0 2.399
84.0 2.456
85.0 2.517
86.0 2.578
87.0 2.64
88.0 2.703
89.0 2.769
90.0 2.838
91.0 2.91
92.0 2.982
93.0 3.059
94.0 3.142
95.0 3.226
96.0 3.315
97.0 3.405
98.0 3.496
99.0 3.589
100.0 3.687
101.0 3.8
102.0 3.913
103.0 4.031
104.0 4.166
105.0 4.308
106.0 4.453
107.0 4.609
108.0 4.777
109.0 4.971
110.0 5.204
111.0 5.451
112.0 5.701
113.0 5.973
114.0 6.286
115.0 6.628
116.0 6.973
117.0 7.611
118.0 8.623
119.0 10.69
120.0 14.929
121.0 31.4
122.0 54.47
};
\addlegendentry{PruningABL}

% GrammarABL data
\addplot[very thick, densely dashdotted, peachcrayola] table[x index=0, y index=1] {
1.0 0.072
2.0 0.145
3.0 0.219
4.0 0.295
5.0 0.371
6.0 0.455
7.0 0.54
8.0 0.625
9.0 0.71
10.0 0.796
11.0 0.882
12.0 0.969
13.0 1.056
14.0 1.144
15.0 1.232
16.0 1.32
17.0 1.409
18.0 1.499
19.0 1.59
20.0 1.681
21.0 1.773
22.0 1.865
23.0 1.958
24.0 2.051
25.0 2.145
26.0 2.242
27.0 2.341
28.0 2.442
29.0 2.547
30.0 2.654
31.0 2.763
32.0 2.872
33.0 2.981
34.0 3.092
35.0 3.205
36.0 3.318
37.0 3.432
38.0 3.546
39.0 3.661
40.0 3.776
41.0 3.892
42.0 4.009
43.0 4.127
44.0 4.246
45.0 4.365
46.0 4.484
47.0 4.604
48.0 4.728
49.0 4.852
50.0 4.98
51.0 5.108
52.0 5.236
53.0 5.365
54.0 5.494
55.0 5.625
56.0 5.76
57.0 5.896
58.0 6.032
59.0 6.171
60.0 6.311
61.0 6.452
62.0 6.593
63.0 6.736
64.0 6.88
65.0 7.026
66.0 7.173
67.0 7.321
68.0 7.472
69.0 7.627
70.0 7.784
71.0 7.942
72.0 8.101
73.0 8.263
74.0 8.426
75.0 8.589
76.0 8.753
77.0 8.919
78.0 9.085
79.0 9.251
80.0 9.417
81.0 9.584
82.0 9.756
83.0 9.943
84.0 10.141
85.0 10.353
86.0 10.567
87.0 10.788
88.0 11.012
89.0 11.236
90.0 11.463
91.0 11.702
92.0 11.943
93.0 12.192
94.0 12.47
95.0 12.75
96.0 13.051
97.0 13.352
98.0 13.662
99.0 13.977
100.0 14.298
101.0 14.636
102.0 14.976
103.0 15.323
104.0 15.674
105.0 16.068
106.0 16.468
107.0 16.876
108.0 17.285
109.0 17.728
110.0 18.221
111.0 18.751
112.0 19.349
113.0 19.979
114.0 20.622
115.0 21.868
116.0 23.153
117.0 24.712
118.0 26.326
119.0 29.111
120.0 44.884
121.0 74.026
122.0 578.706
123.0 1090.551
};
\addlegendentry{GrammarABL}

% Ours data
\addplot[very thick, darkbluegray] table[x index=0, y index=1] {
1.0 0.004
2.0 0.009
3.0 0.014
4.0 0.019
5.0 0.024
6.0 0.029
7.0 0.034
8.0 0.039
9.0 0.044
10.0 0.049
11.0 0.054
12.0 0.059
13.0 0.065
14.0 0.071
15.0 0.077
16.0 0.083
17.0 0.089
18.0 0.095
19.0 0.102
20.0 0.109
21.0 0.116
22.0 0.123
23.0 0.13
24.0 0.137
25.0 0.144
26.0 0.152
27.0 0.16
28.0 0.168
29.0 0.176
30.0 0.184
31.0 0.192
32.0 0.201
33.0 0.21
34.0 0.219
35.0 0.228
36.0 0.237
37.0 0.246
38.0 0.255
39.0 0.264
40.0 0.273
41.0 0.282
42.0 0.292
43.0 0.302
44.0 0.312
45.0 0.322
46.0 0.332
47.0 0.342
48.0 0.353
49.0 0.364
50.0 0.375
51.0 0.386
52.0 0.397
53.0 0.409
54.0 0.421
55.0 0.433
56.0 0.445
57.0 0.457
58.0 0.47
59.0 0.483
60.0 0.496
61.0 0.51
62.0 0.525
63.0 0.54
64.0 0.556
65.0 0.572
66.0 0.588
67.0 0.605
68.0 0.622
69.0 0.64
70.0 0.658
71.0 0.676
72.0 0.695
73.0 0.714
74.0 0.733
75.0 0.752
76.0 0.771
77.0 0.791
78.0 0.811
79.0 0.831
80.0 0.853
81.0 0.875
82.0 0.898
83.0 0.921
84.0 0.945
85.0 0.969
86.0 0.994
87.0 1.019
88.0 1.045
89.0 1.071
90.0 1.097
91.0 1.124
92.0 1.152
93.0 1.18
94.0 1.209
95.0 1.239
96.0 1.269
97.0 1.3
98.0 1.332
99.0 1.365
100.0 1.398
101.0 1.432
102.0 1.466
103.0 1.501
104.0 1.536
105.0 1.575
106.0 1.619
107.0 1.668
108.0 1.723
109.0 1.778
110.0 1.836
111.0 1.895
112.0 1.959
113.0 2.028
114.0 2.102
115.0 2.178
116.0 2.265
117.0 2.393
118.0 2.547
119.0 2.718
120.0 3.165
121.0 3.758
122.0 6.92
123.0 10.732
};
\addlegendentry{Ours}

    \end{semilogyaxis}
\end{tikzpicture}
